Functional Latent Dynamics for Irregularly Sampled Time Series Forecasting

Irregularly sampled time series with missing values are often observed in multiple real-world applications such as healthcare, climate and astronomy. They pose a significant challenge to standard deep learning models that operate only on fully observed and regularly sampled time series. In order to capture the continuous dynamics of the irregular time series, many models rely on solving an Ordinary Differential Equation (ODE) in the hidden state. These ODE-based models tend to perform slow and require large memory due to sequential operations and a complex ODE solver. As an alternative to complex ODE-based models, we propose a family of models called Functional Latent Dynamics (FLD). Instead of solving the ODE, we use simple curves which exist at all time points to specify the continuous latent state in the model. The coefficients of these curves are learned only from the observed values in the time series ignoring the missing values. Through extensive experiments, we demonstrate that FLD achieves better performance compared to the best ODE-based model while reducing the runtime and memory overhead. Specifically, FLD requires an order of magnitude less time to infer the forecasts compared to the best performing forecasting model.

==> content/fig/encoder.tex <==
\begin{tikzpicture}
	\node[draw, minimum height=5mm, minimum width=5mm] (theta1) at (0,1) {\large $\theta_1$};
	\node[draw, minimum height=5mm, minimum width=5mm] (theta2) at (6.5,1) {\large $\theta_R$};
	\node[draw] (FF1) at (0,0) {$\text{FF}$};
	\node[draw] (FF2) at (6.5,0) {$\text{FF}$};
	\node[draw, circle, inner sep=0] (cat1) at (0,-1) {\large //};
	\node[draw, circle, inner sep=0] (cat2) at (6.5,-1) {\large //};
	\node[draw=none, inner sep=0] (q11) at (-2.6,-2.5) {$\text{Q}_1$};
	\node[draw] (atn11) at (-1.5,-2.5) {\begin{tabular}{c}
			Attn\end{tabular}};
	\node[draw=none, inner sep=0] (q21) at (2.6,-2.5) {$\text{Q}_R$};
	\node[draw] (atn21) at (1.5,-2.5) {\begin{tabular}{c}
			Attn\end{tabular}};
	\node[draw=none, inner sep=0] (q12) at (3.9,-2.5) {$\text{Q}_1$};
	\node[draw] (atn12) at (5,-2.5) {\begin{tabular}{c}
			Attn\end{tabular}};
	\node[draw=none, inner sep=0] (q22) at (9.1,-2.5) {$\text{Q}_R$};
	\node[draw] (atn22) at (8,-2.5) {\begin{tabular}{c}
			Attn\end{tabular}};
	\draw[->] (FF1) -- (theta1);
	\draw[->] (FF2) -- (theta2);
	\draw[->] (cat1) -- (FF1);
	\draw[->] (cat2) -- (FF2);
	\draw[->] (q11) -- (atn11);
	\draw[->] (q12) -- (atn12);
	\draw[->] (q21) -- (atn21);
	\draw[->] (q22) -- (atn22);
	\draw[dotted, very thick] (-0.5,-2.5) -- (0.5,-2.5);
	\draw[dotted, very thick] (6,-2.5) -- (7,-2.5);
	\draw[dotted, very thick] (2,1) -- (4.5,1);
%	\draw[dotted, very thick] (2,0) -- (4.5,0); % FF connection
	\draw[<-, rounded corners] (cat1.250) |- +(0,-5mm) -| (atn11.north);
	\draw[<-, rounded corners] (cat1.290) |- +(0,-5mm) -| (atn12.north);
		\draw[<-, rounded corners] (cat2.250) |- +(0,-6mm) -| (atn21.north);
	\draw[<-, rounded corners] (cat2.290) |- +(0,-6mm) -| (atn22.north);
%	\draw[->, thick, rounded corners] (atn11.north) -|+|- (cat1);
%	\draw[->] (atn12.north west) -- (cat1.south);
%	\draw[->] (atn21.north east) -- (cat2.south);
%	\draw[->] (atn22.north west) -- (cat2.south);
	\begin{scope}[yshift=-5cm, xshift=5cm]
		\node (origin) at (-0.1,0) {};
		\node (x) at (3.5,0)	{};
		\node (y) at (-0.1,1)	{};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x1) at (0,0.1) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (10) at (0.1,0.12) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x20) at (0.7,0.25) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.25) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.85) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.35) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.55) {};
		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.45) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.4) {};
%		\node[fill=red, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.25) {};
%		\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.2) {};
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x1.center) edge[out=0, in=180] (x2.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x2.center) edge[out=0. in=180] (x3.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
%		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
%		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
		\path[->, very thick] (origin.center) edge node[below] [yshift=-1mm]{$t$} (x.center);
		\path[->, very thick] (origin.center) edge node[left, rotate=90, xshift=6mm, yshift=3mm] {Chan. 2} (y.center);
		%		\path[-, thin, blue];
%		\node[rectangle, fill=none, draw, dotted, minimum height=1.4cm, minimum width=4.6cm] at (1.8,0.5) {};
	\end{scope}

\draw[->] (x1) -- (atn12.south);
\draw[->, dotted] (10) -- (atn12.south);
\draw[->, dotted] (x2) -- (atn12.south);
\draw[->, dotted] (x20) -- (atn12.south);
\draw[->, dotted] (x3) -- (atn12.south);
\draw[->, dotted] (x6) -- (atn12.south);
\draw[->] (x7) -- (atn12.south);
%\draw[->] (x9) -- (atn12.south);

\draw[->] (x1) -- (atn22.south);
\draw[->, dotted] (10) -- (atn22.south);
\draw[->, dotted] (x2) -- (atn22.south);
\draw[->, dotted] (x20) -- (atn22.south);
\draw[->, dotted] (x3) -- (atn22.south);
\draw[->, dotted] (x6) -- (atn22.south);
\draw[->] (x7) -- (atn22.south);
%\draw[->] (x9) -- (atn22.south);

\begin{scope}[yshift=-5cm, xshift=-1.5cm]
	\node (origin) at (-0.1,0) {};
	\node (x) at (3.2,0)	{};
	\node (y) at (-0.1,1)	{};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x1) at (0,0.4) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x2) at (0.4, 0.2) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x3) at (0.8, 0.1) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x4) at (1.2, 0.2) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x5) at (1.6, 0.7) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (151) at (1.7, 0.75) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (152) at (1.8, 0.8) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x6) at (2.0, 0.9) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x7) at (2.4, 0.3) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x8) at (2.8, 0.1) {};
%	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x9) at (3.2, 0.5) {};
%	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x10) at (3.6, 0.4) {};
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x1.center) edge[out=0, in=180] (1x2.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x2.center) edge[out=0. in=180] (1x3.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x3.center) edge[out=0. in=180] (1x4.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x4.center) edge[out=0, in=180] (1x5.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x5.center) edge[out=0, in=180] (1x6.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x6.center) edge[out=0, in=180] (1x7.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x7.center) edge[out=0, in=180] (1x8.center);
%	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x8.center) edge[out=0, in=180] (1x9.center);
%	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x9.center) edge[out=0, in=180] (1x10.center);
	\path[->, very thick] (origin.center) edge (x.center);
	\path[->, very thick] (origin.center) edge node[below] [yshift=-1mm]{$t$} (x.center);
	\path[->, very thick] (origin.center) edge node[left, rotate=90, xshift=6mm, yshift=3mm] {Chan. 1} (y.center);
%	\node[rectangle, fill=none, draw, dotted, minimum height=1.4cm, minimum width=4.6cm] at (1.8,0.5) {};
\end{scope}
	\draw[->] (1x1) -- (atn11.south);
	\draw[->, dotted] (1x3) -- (atn11.south);
	\draw[->, dotted] (1x5) -- (atn11.south);
	\draw[->, dotted] (151) -- (atn11.south);
	\draw[->, dotted] (151) -- (atn11.south);
	\draw[->] (1x7) -- (atn11.south);
%	\draw[->, dotted] (1x9) -- (atn11.south);
%	\draw[->] (1x10) -- (atn11.south);

	\draw[->] (1x1) -- (atn21.south);
	\draw[->, dotted] (1x3) -- (atn21.south);
	\draw[->, dotted] (1x5) -- (atn21.south);
	\draw[->, dotted] (151) -- (atn21.south);
	\draw[->, dotted] (151) -- (atn21.south);
	\draw[->] (1x7) -- (atn21.south);
%	\draw[->, dotted] (1x9) -- (atn21.south);
%	\draw[->] (1x10) -- (atn21.south);
\end{tikzpicture}

==> content/fig/overall_arch.tex <==
\begin{tikzpicture}
	
	
	\node[draw, rounded corners, minimum height=2cm, minimum width=4cm, label={[yshift=-3cm]\begin{tabular}{c}
			$x$ \\
			(Observed Time Series)
		\end{tabular}}] at (1.8,-0.2) (inp_ts) {};
	\begin{scope}[yshift=0cm, xshift=0cm, xscale=0.9,yscale=0.6]
		\node (origin) at (0,0) {};
		\node (x) at (4,0)	{};
		\node (y) at (0,1)	{};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x1) at (0,0.4) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x2) at (0.4, 0.2) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x3) at (0.8, 0.1) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x4) at (1.2, 0.2) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x5) at (1.6, 0.7) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (151) at (1.7, 0.75) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (152) at (1.8, 0.8) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x6) at (2.0, 0.9) {};
		\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x7) at (2.4, 0.3) {};
		\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x8) at (2.8, 0.1) {};
		\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (1x9) at (3.2, 0.5) {};
		\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (1x10) at (3.6, 0.4) {};
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x1.center) edge[out=0, in=180] (1x2.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x2.center) edge[out=0. in=180] (1x3.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x3.center) edge[out=0. in=180] (1x4.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x4.center) edge[out=0, in=180] (1x5.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x5.center) edge[out=0, in=180] (1x6.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x6.center) edge[out=0, in=180] (1x7.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x7.center) edge[out=0, in=180] (1x8.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x8.center) edge[out=0, in=180] (1x9.center);
		\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x9.center) edge[out=0, in=180] (1x10.center);
		\path[->, very thick] (origin.center) edge (x.center);
		\path[->, very thick] (origin.center) edge  (x.center);
		\path[->, very thick] (origin.center) edge (y.center);
		%	\node[rectangle, fill=none, draw, dotted, minimum height=1.4cm, minimum width=4.6cm] at (1.8,0.5) {};
	\end{scope}

	\begin{scope}[yshift=-1cm, xshift=-0cm, xscale=0.9,yscale=0.6]
	\node (origin) at (0,0) {};
	\node (x) at (4,0)	{};
	\node (y) at (0,1)	{};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x1) at (0,0.1) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (10) at (0.1,0.12) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x20) at (0.7,0.25) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.25) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.85) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.35) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.55) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.45) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.4) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.25) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.2) {};
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x1.center) edge[out=0, in=180] (x2.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x2.center) edge[out=0. in=180] (x3.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
	\path[->, very thick] (origin.center) edge (x.center);
	\path[->, very thick] (origin.center) edge (y.center);
	%		\path[-, thin, blue];
	%		\node[rectangle, fill=none, draw, dotted, minimum height=1.4cm, minimum width=4.6cm] at (1.8,0.5) {};
\end{scope}

	\node[draw, above of=inp_ts, node distance=2cm, rounded corners] (enc) {FLD-Encoder};
	\node[draw=none, above of = enc, node distance=1cm] (theta) {\Large $\theta$};
	\node[draw=none, left of=enc, node distance=2.0cm] (Q) {\begin{tabular}{c} Q
	\end{tabular}};
	\node[draw=none, right of= theta, node distance=5.75cm] (curves) {};
	\node[draw, below of= curves, node distance=1.4cm, minimum width=3cm] (nnout) {$\text{NN}^{\text{out}}$};
	\draw[->] (Q) -- (enc);
	\draw[->] (inp_ts) -- (enc);
	\draw[->] (enc) -- (theta);
	\draw[->] (theta) -- ([xshift=3.4cm]theta.east);
	\draw[->] ([yshift=0.35cm]nnout.164) -- (nnout.164);
	\draw[->] ([yshift=0.35cm]nnout.15) -- (nnout.15);
	\draw[<-] ([yshift=-0.35cm]nnout.196) -- (nnout.196);
	\draw[<-] ([yshift=-0.35cm]nnout.345) -- (nnout.345);
	\node () at ([xshift=3cm, yshift=0.5cm]theta) {$g(t\q;\theta)$};
\begin{scope}[xshift=5.5cm, yshift=2cm,xscale = 0.6, yscale=0.3]
	\begin{axis}[
		minor tick num=0,
%		axis y line=left,
%		axis x line=middle,
%		xlabel=$x$,ylabel=$\sin x$,
%		yticklabels=\empty,
		ticks =none,
		ymax=1.5,
		ymin=-1.5,
		]
		\addplot[smooth,teal,thick,mark=none,
		domain=-1:1,samples=40]
		{cos(deg(8*x + 3))};
		\addplot[smooth,violet,thick,mark=none,
		domain=-1:1,samples=40]
		{cos(deg(4*x - 4))};
		\addplot[smooth,brown,thick,mark=none,
		domain=-1:1,samples=40]
		{cos(deg(2*x + 5))};
%		\addplot[green, thick, domain = 0.8:0.9, samples=2] {cos(deg(8x+3))};
	\end{axis}
	\node[draw, minimum height=1.3cm, minimum width=1mm, inner sep=0] at (5,3) {};
	\node[draw, minimum height=1.3cm, minimum width=1mm, inner sep=0] at (2,3) {};
	\node at (5,2.35) {\Huge \color{violet} $\cdot$};
	\node at (5,3.7) {\Huge \color{teal} $\cdot$};
	\node at (5,4.65) {\Huge \color{brown} $\cdot$};

	\node at (2,1.58) {\Huge \color{brown} $\cdot$};
	\node at (2,3.75) {\Huge \color{teal} $\cdot$};
	\node at (2,4.65) {\Huge \color{violet} $\cdot$};
%	\node[fill=green, circle, minimum size=1mm, inner sep=0] at (5,3) {};

%	\begin{axis}[
%		minor tick num=3,
%		axis y line=left,
%		axis x line=middle,
%		xlabel=$x$,ylabel=$\sin x$,
%		yticklabels=\empty,
%		ymax=2,
%		ymin=-2,
%		]
%	\addplot[domain=-1:1, smooth, samples=50, blue] plot {{sin(2\x + 3)}};
%	\end{axis}
\end{scope}
\node[draw, rounded corners, minimum height=2cm, minimum width=4cm, label={[yshift=-3cm]\begin{tabular}{c}
		$\hat{y}$ \\
		(Forecasts)
\end{tabular}}] at (7.5,-0.2) (inp_ts) {};
	\begin{scope}[yshift=0cm, xshift=5.7cm, xscale=0.9,yscale=0.6]
	\node (origin) at (0,0) {};
	\node (x) at (4,0)	{};
	\node (y) at (0,1)	{};
	\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (1x1) at (0,0.4) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x2) at (0.4, 0.2) {};
	\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (1x3) at (0.8, 0.1) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x4) at (1.2, 0.2) {};
	\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (1x5) at (1.6, 0.7) {};
	\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (151) at (1.7, 0.75) {};
	\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (152) at (1.8, 0.8) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x6) at (2.0, 0.9) {};
	\node[fill=blue!20, circle, inner sep=0, minimum size=1mm] (1x7) at (2.4, 0.3) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (1x8) at (2.8, 0.1) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x9) at (3.2, 0.5) {};
	\node[fill=blue, circle, inner sep=0, minimum size=1mm] (1x10) at (3.6, 0.4) {};
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x1.center) edge[out=0, in=180] (1x2.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x2.center) edge[out=0. in=180] (1x3.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x3.center) edge[out=0. in=180] (1x4.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x4.center) edge[out=0, in=180] (1x5.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x5.center) edge[out=0, in=180] (1x6.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x6.center) edge[out=0, in=180] (1x7.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x7.center) edge[out=0, in=180] (1x8.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x8.center) edge[out=0, in=180] (1x9.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (1x9.center) edge[out=0, in=180] (1x10.center);
	\path[->, very thick] (origin.center) edge (x.center);
	\path[->, very thick] (origin.center) edge  (x.center);
	\path[->, very thick] (origin.center) edge (y.center);
	%	\node[rectangle, fill=none, draw, dotted, minimum height=1.4cm, minimum width=4.6cm] at (1.8,0.5) {};
\end{scope}

\begin{scope}[yshift=-1cm, xshift=5.7cm, xscale=0.9,yscale=0.6]
	\node (origin) at (0,0) {};
	\node (x) at (4,0)	{};
	\node (y) at (0,1)	{};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x1) at (0,0.1) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (10) at (0.1,0.12) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x2) at (0.4, 0.2) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x20) at (0.7,0.25) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x3) at (0.8, 0.25) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x4) at (1.2, 0.85) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x5) at (1.6, 0.35) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x6) at (2.0, 0.55) {};
	\node[fill=red!20, circle, inner sep=0, minimum size=1mm] (x7) at (2.4, 0.45) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x8) at (2.8, 0.4) {};
	\node[fill=red, circle, inner sep=0, minimum size=1mm] (x9) at (3.2, 0.25) {};
	\node[fill=none, circle, inner sep=0, minimum size=1mm] (x10) at (3.6, 0.2) {};
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x1.center) edge[out=0, in=180] (x2.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x2.center) edge[out=0. in=180] (x3.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x3.center) edge[out=0. in=180] (x4.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x4.center) edge[out=0, in=180] (x5.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x5.center) edge[out=0, in=180] (x6.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x6.center) edge[out=0, in=180] (x7.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x7.center) edge[out=0, in=180] (x8.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x8.center) edge[out=0, in=180] (x9.center);
	\path[-, dash pattern={on 3pt off 3pt}, line width=0.2pt] (x9.center) edge[out=0, in=180] (x10.center);
	\path[->, very thick] (origin.center) edge (x.center);
	\path[->, very thick] (origin.center) edge (y.center);
	%		\path[-, thin, blue];
	%		\node[rectangle, fill=none, draw, dotted, minimum height=1.4cm, minimum width=4.6cm] at (1.8,0.5) {};
\end{scope}

\end{tikzpicture}
